Domain Adaptation for Unknown Image Distortions in Instance Segmentation

Data-driven techniques for machine vision heavily depend on the training data to sufficiently resemble the data occurring during test and application. However, in practice unknown distortion can lead to a domain gap between training and test data, impeding the performance of a machine vision system. With our proposed approach this domain gap can be closed by unpaired learning of the pristine-to-distortion mapping function of the unknown distortion. This learned mapping function may then be used to emulate the unknown distortion in the training data. Employing a fixed setup, our approach is independent from prior knowledge of the distortion. Within this work, we show that we can effectively learn unknown distortions at arbitrary strengths. When applying our approach to instance segmentation in an autonomous driving scenario, we achieve results comparable to an oracle with knowledge of the distortion. An average gain in mean Average Precision (mAP) of up to 0.19 can be achieved.

==> images/all_aps_tikzpicture.tex <==
\definecolor{col1}{RGB}{55,126,184}
\definecolor{col2}{RGB}{228,26,28}
\definecolor{col3}{RGB}{77,175,74}
\definecolor{col4}{RGB}{152,78,163}
\definecolor{col5}{RGB}{255,127,0}
\begin{tikzpicture}
 	\begin{groupplot}[
 		group style={
 			group size=5 by 1,
 			group name=allAps,
 			x descriptions at=edge bottom,
 			y descriptions at=edge left,
 			horizontal sep=1.5em
			},
 		width=.24\textwidth,
 		% y axis
		ymin=0,
		ymax=0.40,
		ytick={0,0.1,...,0.4},
		ylabel={mAP},
		y=6cm,
		% x axis
		xtick=data,
		enlarge x limits=false,
		% grid
		grid=both,
		minor x tick num=0,
		minor y tick num=1,
 		/tikz/font=\footnotesize
 		]
 		\input{images/blur_gauss_ap_group.tex}
		\input{images/noise_gauss_ap_group.tex}
		\input{images/j2k_ap_group.tex}
		\input{images/jpeg_ap_group.tex}
		\input{images/heif_ap_group.tex}
	\end{groupplot}
\end{tikzpicture}


==> images/framework_blockDiag.tex <==
% !TeX root = ../2022_icip_gruber.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
\begin{tikzpicture}
	% domains and distortion function
	\node[source, minimum width=1cm, black, thick] (undistDom) {\undistDom{}};
	\node[system, below=.4cm of undistDom, minimum width=1cm, dashed, mygray, thick] (distFct) {$\distFct(\cdot)$};
	\node[source, minimum width=1cm, black, below=.4cm of distFct, thick] (distDom) {\distDom{}};
	
	% arrows distortion function
	\draw[->, dashed, mygray, thick] (undistDom) -- (distFct);
	\draw[->, dashed, mygray, thick] (distFct) -- (distDom);
	
	% split for different cases
	\node[syssplit, right=.5cm of undistDom, thick] (split) {};
	\draw[-, thick] (undistDom) -- (split);
	
	% cases
	\node[system,right=.75cm of split,align=center, minimum width=1cm, thick](oracle){$\distFct(\cdot)$};
	\draw[->, thick] (split) -- (oracle);
	\node[syscon,right=.5cm of oracle](oracleCon){};
	\draw[-, thick] (oracle) -- (oracleCon);
	
	\node[system,below=.2cm of oracle,align=center, minimum width=1cm, thick](distFctLearned){$\distFctLearned(\cdot)$};
	\draw[->, thick] (split) |- (distFctLearned);
	\node[syscon,right=.5cm of distFctLearned](distFctLearnedCon){};
	\draw[-, thick] (distFctLearned) -- (distFctLearnedCon);
	
	\node[syscon,above=.4cm of oracleCon](noFTCon){};
	\draw[->, thick] (split) |- (noFTCon);
	
	% together again
	\node[syscon,right=.75cm of oracleCon, label={[align=left]above right:{Training data}}](casesEnd){};
	
	
	% Instance segmentation
	\node[syscon,right=1.75cm of distDom, label={[align=center]above:{Test data}}](testData){};
	\node[system,right=1.75cm of testData,align=center, minimum width=1cm, thick](instSeg){Instance\\segmentation};
	\draw[->, thick] (casesEnd) -| (instSeg) {};
	\draw[-, thick] (distDom) -- (testData) {};
	\draw[->, thick] (testData) -- (instSeg) {};
	
	% Output signal
	\node[syscon, right=.5cm of instSeg, label={[align=center] right:{Prediction}}, thick] (output) {};
	% arrow from instance segmentation to output
	\draw [thick] (instSeg) -- (output);
	
	\coordinate[above left= .3 and .9 of casesEnd] (switch);
	\draw (casesEnd) -- (switch);
	\draw[<->] (casesEnd) ++(-0.5, -0.1) to[out=90, in=-160] ++(.3, .4);

\end{tikzpicture}


==> images/map_over_psnr.tex <==
\definecolor{col1}{RGB}{27,158,119}
\definecolor{col2}{RGB}{217,95,2}
\definecolor{col3}{RGB}{117,112,179}
\definecolor{col4}{RGB}{231,41,138}
\definecolor{col5}{RGB}{230,171,21}
\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group size=1 by 1,
		group name=allApsPSNR,
		x descriptions at=edge bottom,
		y descriptions at=edge left,
		horizontal sep=1.5em
	},
	width=.98\linewidth,
	% y axis
	ymin=0,
	ymax=0.35,
	ytick={0,0.1,...,0.4},
	ylabel={mAP},
	y=8cm,
	enlarge x limits=false,
	% grid
	grid=both,
	minor x tick num=0,
	minor y tick num=1,
	/tikz/font=\footnotesize
	]
\nextgroupplot[
xlabel={\jkQP{} in $\si{\decibel}$},
xmin=21.5,
xmax=40.5,
x dir=reverse,
legend style={
	at={(0.5,1.05)},
	anchor=south,
	align=center,
	legend columns=3,
	/tikz/every even column/.append style={column sep=1em},
	fill=none
},
]
%
%blur
\addplot[dashed, thick, col1, mark=square*, mark size=1.5, mark options={solid},forget plot]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/blur_gauss_realDegrad_noFT_testDistorted_ap.csv};
\addplot[thick, col1, mark=square*, mark size=1.5, mark options={solid}]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/blur_gauss_cycleganDegrad_FT_testDistorted_ap.csv};
\addlegendentry{Blur}
%
%noise
\addplot[dashed, thick, col2, mark=*, mark size=1.5, mark options={solid},forget plot]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/noise_gauss_realDegrad_noFT_testDistorted_ap.csv};
\addplot[thick, col2, mark=*, mark size=1.5, mark options={solid}]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/noise_gauss_cycleganDegrad_FT_testDistorted_ap.csv};
\addlegendentry{White noise}
%
%j2k
\addplot[dashed, thick, col3, mark=asterisk, mark size=2, mark options={solid},forget plot]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/j2k_realDegrad_noFT_testDistorted_ap.csv};
\addplot[thick, col3, mark=asterisk, mark size=2, mark options={solid}]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/j2k_cycleganDegrad_FT_testDistorted_ap.csv};
\addlegendentry{JPEG 2000}
%
%jpeg
\addplot[dashed, thick, col4, mark=+, mark size=2, mark options={solid},forget plot]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/jpeg_realDegrad_noFT_testDistorted_ap.csv};
\addplot[thick, col4, mark=+, mark size=2, mark options={solid}]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/jpeg_cycleganDegrad_FT_testDistorted_ap.csv};
\addlegendentry{JPEG}
%
%heif
\addplot[dashed, thick, col5, mark=x, mark size=2, mark options={solid},forget plot]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/heif_realDegrad_noFT_testDistorted_ap.csv};
\addplot[thick, col5, mark=x, mark size=2, mark options={solid}]table[x=test_qp, y=ap, col sep=comma]{csvs/ap_used_onlyUsed_qps_as_psnr/heif_cycleganDegrad_FT_testDistorted_ap.csv};
\addlegendentry{HEIF}
%
\end{groupplot}
\end{tikzpicture}


==> images/vis_examples.tex <==
\begin{tikzpicture}
	\node (imA) at (0,0) {\includegraphics[trim={40 70 35 105},clip,width=.15\linewidth]{visualExamples/0_undistorted_original.png}};
	\node[align=center, right=-.15cm of imA.north east] (imB) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/blur_gauss_qp_3_0-real.png}};
	\node[align=center, right=-.15cm of imB.east] (imC) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/noise_gauss_qp_20_0-real.png}};
	\node[align=center, right=-.15cm of imC.east] (imD) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/j2k_qp_32_0-real.png}};
	\node[align=center, right=-.15cm of imD.east] (imE) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/jpeg_qp_18_0-real.png}};
	\node[align=center, right=-.15cm of imE.east] (imF) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/heif_qp_42_0-real.png}};
	
	% add fake images
	\node[align=center, below=-.15cm of imB.south] (imB) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/blur_gauss_qp_3_1-fake.png}};
	\node[align=center, below=-.15cm of imC.south] (imC) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/noise_gauss_qp_20_1-fake.png}};
	\node[align=center, below=-.15cm of imD.south] (imD) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/j2k_qp_32_1-fake.png}};
	\node[align=center, below=-.15cm of imE.south] (imE) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/jpeg_qp_18_1-fake.png}};
	\node[align=center, below=-.15cm of imF.south] (imF) {\includegraphics[trim={40 75 35 105},clip,width=.15\linewidth]{visualExamples/heif_qp_42_1-fake.png}};
	
	% add caption node
	\node [align=center, below=-.1cm of imA.south] (imAcap)  {(a) Pristine\\original image};
	\node [align=center, below=-.1cm of imB.south] (imBcap)  {(b) Blur\\$\blurQP = 3$};
	\node [align=center, below=-.1cm of imC.south] (imCcap)  {(c) White noise\\$\noiseQP = 20$};
	\node [align=center, below=-.1cm of imD.south] (imDcap)  {(d) JPEG2000\\$\jkQP = \SI[round-mode=places,round-precision=0]{32}{\decibel}$};
	\node [align=center, below=-.1cm of imE.south] (imEcap)  {(e) JPEG\\$\jpegQP = 18$};
	\node [align=center, below=-.1cm of imF.south] (imFcap)  {(f) HEIF\\$\heifQP = 42$};
\end{tikzpicture}

